Central exclusive diffractive production of two-pion continuum at hadron colliders

Calculations of central exclusive diffractive di-pion continuum production are presented in the Regge-eikonal approach. Data from ISR, STAR, CDF and CMS were analyzed and compared with theoretical description. We also consider theoretical predictions for LHC, possible nuances and problems of calculations and prospects of investigations at present and future hadron colliders.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
20 20 moveto
20 220 lineto
220 220 lineto
220 20 lineto
closepath
2 setlinewidth
gsave
.4 setgray fill
grestore
stroke
grestore

